Localization in Multi-Panel Massive MIMO With Clock Asynchronism: A Unified Approach

In this work, we propose a unified localization framework, termed UNILocMP, that combines model-based geometry and channel charting (CC) for multi-panel massive multiple-input-multiple-output (MIMO) under clock asynchronism. Owing to the multi-panel architecture, users are classified into multi-line-of-sight (LoS) users, which maintain LoS links with at least two panels, and single/non-LoS users, which maintain a LoS link with only one panel or with none of the panels. For multi-LoS users, a joint position and clock bias estimation is developed; while for single/non-LoS users, an unsupervised CC model is trained with a two-stage data augmentation strategy, where a clock-bias aware dissimilarity metric is introduced. It is numerically validated that the proposed UNILocMP outperforms model-based and CC-based baselines and achieves acceptable performance compared with fully-supervised fingerprinting. Moreover, for a fixed total number of antennas, the multi-panel architecture significantly improves localization accuracy and robustness compared with a single-panel base station (BS) deployment, particularly in the presence of clock asynchronism.

==> Figures/fig_cdf_com_SingleBS_MultiPanel_bias.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black},font=\footnotesize, yshift=0.1cm},
xlabel={estimation error (m)},
ymin=0,
ymax=1,
ytick={0, 0.2, 0.4, 0.6, 0.8, 0.95, 1.0},  % Add 0.95 to the y-ticks
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 0.95, 1.0},  % Ensure labels match
yminorticks=false,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-0.3cm},
ylabel={cumulative probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
legend style={fill opacity=0.3, draw opacity=1, text opacity=0.9, at={(0.99,0.95)},anchor=north east,legend cell align=left, align=left, font=\scriptsize, legend columns=1, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
    0.143769 0.000543\\
    0.389442 0.001086\\
    0.686405 0.007058\\
    1.373712 0.014115\\
    1.394289 0.014658\\
    1.402403 0.016287\\
    1.567992 0.020087\\
    1.595789 0.022258\\
    1.699871 0.022801\\
    1.960060 0.029316\\
    2.279652 0.032030\\
    2.309966 0.032573\\
    2.334140 0.035288\\
    2.981731 0.040174\\
    3.064634 0.043431\\
    3.423370 0.048317\\
    3.484712 0.049946\\
    3.530522 0.053746\\
    3.832823 0.059718\\
    3.838961 0.061346\\
    4.158935 0.063518\\
    4.314844 0.067861\\
    4.503835 0.070575\\
    4.568337 0.073833\\
    5.111755 0.081976\\
    5.192530 0.085233\\
    5.278219 0.085776\\
    5.300265 0.087948\\
    5.469194 0.093377\\
    5.993087 0.102606\\
    6.034438 0.105863\\
    6.324426 0.117264\\
    6.667305 0.122150\\
    6.720025 0.123779\\
    6.742543 0.126493\\
    6.786152 0.128664\\
    7.045245 0.131922\\
    7.086783 0.134093\\
    7.321515 0.137894\\
    7.370588 0.141151\\
    7.466877 0.144408\\
    7.767710 0.148208\\
    7.977084 0.157980\\
    8.178579 0.161781\\
    8.303500 0.167752\\
    8.593579 0.172096\\
    8.671128 0.175896\\
    8.819681 0.179696\\
    8.891572 0.185125\\
    9.095143 0.191097\\
    9.508234 0.194354\\
    9.584015 0.199783\\
    9.656946 0.201954\\
    9.798616 0.203583\\
    10.041758 0.210098\\
    10.217018 0.211726\\
    10.584491 0.223670\\
    10.664524 0.224213\\
    10.892252 0.230185\\
    10.933756 0.232899\\
    11.189588 0.237242\\
    11.241155 0.238871\\
    11.251527 0.240499\\
    11.612377 0.246471\\
    11.794844 0.253529\\
    11.816426 0.255700\\
    12.057623 0.258415\\
    12.159218 0.261672\\
    12.372315 0.264387\\
    12.418388 0.266015\\
    12.456898 0.269273\\
    12.506653 0.269815\\
    12.515556 0.271444\\
    12.556767 0.271987\\
    12.578493 0.274159\\
    12.709702 0.279587\\
    12.926475 0.283931\\
    13.100324 0.285559\\
    13.228634 0.289902\\
    13.664663 0.295874\\
    13.693446 0.298046\\
    14.082178 0.307275\\
    14.123861 0.309989\\
    14.319076 0.313789\\
    14.524122 0.314875\\
    14.563109 0.317590\\
    14.780838 0.320847\\
    14.845088 0.324104\\
    14.991634 0.325733\\
    15.001273 0.327362\\
    15.131917 0.329533\\
    15.171299 0.332248\\
    15.329204 0.337676\\
    15.426247 0.339305\\
    15.453876 0.342020\\
    15.662260 0.343648\\
    15.795827 0.348534\\
    15.881851 0.349077\\
    16.002936 0.352877\\
    16.102582 0.353420\\
    16.202383 0.357220\\
    16.357328 0.359935\\
    16.371612 0.361564\\
    16.594751 0.368078\\
    16.726561 0.368621\\
    16.748547 0.371336\\
    16.830552 0.372421\\
    16.889532 0.375679\\
    17.055421 0.377307\\
    17.153846 0.382193\\
    17.234404 0.382736\\
    17.498391 0.389251\\
    17.660416 0.394680\\
    17.672680 0.396308\\
    18.013344 0.401194\\
    18.055168 0.403909\\
    18.160131 0.404995\\
    18.301314 0.409881\\
    18.543745 0.413138\\
    18.764921 0.420738\\
    19.191782 0.423996\\
    19.497441 0.433225\\
    19.882284 0.436482\\
    20.073620 0.441368\\
    20.103198 0.444083\\
    20.323973 0.448426\\
    20.459597 0.453855\\
    20.539966 0.454940\\
    20.694843 0.459283\\
    20.696440 0.460369\\
    20.863297 0.461998\\
    21.071489 0.467427\\
    21.170919 0.470684\\
    21.227668 0.475027\\
    21.332969 0.477199\\
    21.348811 0.478827\\
    21.557865 0.482628\\
    21.559134 0.483713\\
    21.686411 0.488599\\
    22.129975 0.499457\\
    22.311429 0.506515\\
    22.545718 0.511944\\
    22.859856 0.516830\\
    22.955270 0.521716\\
    23.028099 0.523344\\
    23.254650 0.526602\\
    23.401493 0.533659\\
    23.870276 0.538545\\
    23.985448 0.541802\\
    24.031425 0.544517\\
    24.651310 0.555917\\
    24.786778 0.561889\\
    24.967890 0.565689\\
    25.298045 0.567861\\
    25.300271 0.569490\\
    25.312385 0.570575\\
    25.743269 0.579805\\
    25.796252 0.583605\\
    25.956460 0.586319\\
    25.980157 0.588491\\
    26.210420 0.595005\\
    26.341468 0.597177\\
    26.424206 0.600434\\
    26.628802 0.601520\\
    26.804542 0.607492\\
    26.827349 0.609663\\
    27.165742 0.616178\\
    27.226031 0.618893\\
    27.391406 0.621064\\
    27.430406 0.622150\\
    27.439993 0.623779\\
    27.537077 0.625407\\
    27.615140 0.629750\\
    27.752266 0.631922\\
    27.770254 0.634093\\
    27.797328 0.634636\\
    27.804362 0.636265\\
    28.008333 0.640065\\
    28.070881 0.642780\\
    28.137280 0.648208\\
    28.266364 0.649294\\
    28.334377 0.652552\\
    28.474637 0.654180\\
    28.497836 0.655809\\
    28.657389 0.659066\\
    29.182862 0.665581\\
    29.612935 0.676439\\
    29.787157 0.678610\\
    29.873202 0.681325\\
    29.946446 0.685668\\
    30.027286 0.686754\\
    30.045221 0.688382\\
    30.259541 0.690554\\
    30.469606 0.696526\\
    30.775695 0.698697\\
    30.873147 0.702497\\
    31.305720 0.709555\\
    31.457519 0.714441\\
    31.639092 0.716612\\
    31.818843 0.721498\\
    31.935953 0.722584\\
    31.968636 0.725299\\
    32.189973 0.728556\\
    32.386633 0.735613\\
    32.711395 0.742128\\
    32.825530 0.746471\\
    32.837285 0.748100\\
    33.238380 0.755700\\
    33.251557 0.757872\\
    33.629740 0.767101\\
    33.731545 0.771987\\
    33.928231 0.773616\\
    33.968441 0.776330\\
    34.031273 0.777959\\
    34.212726 0.779587\\
    34.243299 0.781216\\
    34.454965 0.783931\\
    34.517380 0.786645\\
    34.843353 0.789359\\
    35.204816 0.796417\\
    35.367612 0.798046\\
    35.421244 0.800217\\
    35.641646 0.802389\\
    35.737354 0.806732\\
    36.258237 0.812704\\
    36.298122 0.814875\\
    36.498017 0.817047\\
    36.531339 0.819761\\
    36.597638 0.821390\\
    36.992721 0.827904\\
    37.207471 0.838219\\
    37.651216 0.844191\\
    37.736965 0.848534\\
    37.840163 0.851249\\
    38.060803 0.855049\\
    38.344235 0.856678\\
    38.462373 0.861021\\
    39.006735 0.866992\\
    39.258826 0.871878\\
    39.408878 0.872421\\
    39.501290 0.875679\\
    39.655585 0.877307\\
    39.670707 0.878936\\
    39.788631 0.881650\\
    40.149253 0.882736\\
    40.414955 0.885451\\
    40.468461 0.888708\\
    40.690209 0.889794\\
    40.765146 0.891965\\
    41.088093 0.895765\\
    41.525536 0.904995\\
    41.799064 0.907709\\
    42.074423 0.913681\\
    43.715479 0.929425\\
    44.558767 0.934311\\
    44.793924 0.938111\\
    45.198235 0.941911\\
    46.006853 0.943540\\
    46.675956 0.948969\\
    46.854812 0.952769\\
    47.701446 0.956026\\
    47.972843 0.959283\\
    48.462115 0.961455\\
    48.958838 0.966341\\
    49.936018 0.969055\\
    51.209655 0.976113\\
    52.586630 0.978284\\
    52.740208 0.980456\\
    53.765566 0.983713\\
    54.196985 0.987514\\
    54.802685 0.990228\\
    57.361172 0.992400\\
    59.581291 0.997286\\
    67.213517 1.000000\\
};
\addlegendentry{model-based (Single BS)}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
    0.003681 0.000543\\
    0.027203 0.001086\\
    0.051626 0.004343\\
    0.059394 0.008143\\
    0.075445 0.008686\\
    0.099410 0.013572\\
    0.117953 0.021716\\
    0.138394 0.023344\\
    0.139987 0.024973\\
    0.150921 0.027687\\
    0.158617 0.032573\\
    0.176849 0.036374\\
    0.179889 0.039088\\
    0.190329 0.040174\\
    0.200446 0.043974\\
    0.206411 0.044517\\
    0.209383 0.047774\\
    0.218584 0.049946\\
    0.221098 0.052660\\
    0.227634 0.053746\\
    0.236281 0.059175\\
    0.251499 0.063518\\
    0.254240 0.066232\\
    0.259164 0.066775\\
    0.264437 0.070033\\
    0.282324 0.073833\\
    0.299355 0.081433\\
    0.309020 0.081976\\
    0.318272 0.085776\\
    0.335458 0.087948\\
    0.339898 0.091205\\
    0.360871 0.092834\\
    0.383203 0.097177\\
    0.395228 0.102063\\
    0.418402 0.105320\\
    0.420246 0.108035\\
    0.439899 0.112921\\
    0.445351 0.115635\\
    0.445957 0.117807\\
    0.459074 0.119978\\
    0.462401 0.122150\\
    0.493459 0.127036\\
    0.500262 0.130293\\
    0.516996 0.131922\\
    0.528116 0.135179\\
    0.542099 0.135722\\
    0.594003 0.148208\\
    0.627656 0.152552\\
    0.641920 0.156895\\
    0.662993 0.159066\\
    0.672724 0.162324\\
    0.689005 0.163952\\
    0.692552 0.166124\\
    0.708579 0.169381\\
    0.777113 0.175353\\
    0.779917 0.176982\\
    0.812243 0.181868\\
    0.814804 0.183496\\
    0.843796 0.186754\\
    0.851462 0.189468\\
    0.909583 0.194354\\
    0.933111 0.198154\\
    0.977327 0.200326\\
    0.977684 0.201412\\
    1.058850 0.211183\\
    1.125863 0.212812\\
    1.136410 0.215527\\
    1.202162 0.219870\\
    1.251199 0.225841\\
    1.254063 0.227470\\
    1.386711 0.232899\\
    1.406052 0.235613\\
    1.407627 0.237242\\
    1.417523 0.238871\\
    1.437525 0.241042\\
    1.553659 0.249186\\
    1.555211 0.250814\\
    1.567446 0.254072\\
    1.865748 0.264929\\
    1.898358 0.268730\\
    1.968578 0.272530\\
    1.977331 0.274701\\
    2.069902 0.278502\\
    2.073193 0.280130\\
    2.120899 0.283931\\
    2.137182 0.287731\\
    2.189110 0.289359\\
    2.367832 0.301846\\
    2.419108 0.302389\\
    2.429763 0.302932\\
    2.433399 0.304560\\
    2.499209 0.307818\\
    2.650053 0.312704\\
    2.706222 0.318675\\
    2.750200 0.321390\\
    2.856189 0.324647\\
    2.916683 0.328990\\
    3.017193 0.333333\\
    3.123361 0.336591\\
    3.207546 0.342562\\
    3.304342 0.345277\\
    3.343673 0.348534\\
    3.535963 0.355592\\
    3.550509 0.357763\\
    3.893944 0.368621\\
    3.919990 0.371878\\
    3.967182 0.372421\\
    4.094307 0.378393\\
    4.351870 0.383822\\
    4.409485 0.388708\\
    4.551917 0.391965\\
    4.576733 0.394137\\
    4.908423 0.400651\\
    5.031228 0.406623\\
    5.303970 0.408795\\
    5.518152 0.418567\\
    5.724133 0.421281\\
    5.759602 0.423453\\
    6.028257 0.428882\\
    6.067309 0.431053\\
    6.300780 0.437025\\
    6.330710 0.439197\\
    6.432284 0.440282\\
    6.469419 0.444083\\
    6.919604 0.453312\\
    7.352866 0.458198\\
    7.505188 0.461998\\
    7.766112 0.465255\\
    7.860873 0.468512\\
    8.076806 0.472313\\
    8.134549 0.473941\\
    8.160149 0.476113\\
    8.383236 0.478284\\
    8.451158 0.479913\\
    8.468307 0.482085\\
    8.576278 0.483170\\
    8.787859 0.489685\\
    9.260213 0.492400\\
    9.496453 0.496200\\
    9.779060 0.497828\\
    10.073934 0.503800\\
    10.698122 0.510315\\
    10.886912 0.516287\\
    11.171946 0.519001\\
    11.302642 0.523344\\
    11.473282 0.524430\\
    11.585574 0.528230\\
    12.110580 0.536374\\
    12.238281 0.539631\\
    12.688923 0.544517\\
    13.044323 0.553203\\
    13.669726 0.560261\\
    13.688312 0.561889\\
    13.997717 0.566232\\
    14.140860 0.570033\\
    14.588618 0.576004\\
    14.692861 0.579262\\
    14.894846 0.582519\\
    14.982609 0.585776\\
    15.202606 0.589034\\
    15.290143 0.592291\\
    15.593348 0.595005\\
    15.682752 0.597720\\
    16.184494 0.604777\\
    16.266034 0.607492\\
    16.571567 0.610206\\
    16.729289 0.614007\\
    17.038993 0.617807\\
    17.292639 0.624321\\
    17.504109 0.625950\\
    17.594554 0.628664\\
    17.836753 0.629750\\
    18.325970 0.639522\\
    18.481553 0.640065\\
    18.553296 0.642780\\
    18.730328 0.645494\\
    19.312944 0.649837\\
    19.346399 0.652009\\
    19.555359 0.655266\\
    19.872080 0.656895\\
    20.169846 0.662324\\
    20.778700 0.667752\\
    20.874518 0.672638\\
    21.247191 0.675896\\
    21.512985 0.680239\\
    21.658211 0.685125\\
    21.807784 0.686754\\
    21.872169 0.688925\\
    22.250673 0.691640\\
    22.565208 0.696526\\
    22.704844 0.699240\\
    22.815810 0.704126\\
    22.947751 0.704669\\
    23.069695 0.707926\\
    23.597094 0.713355\\
    23.724848 0.717155\\
    24.353292 0.721498\\
    24.616363 0.725299\\
    24.662347 0.727470\\
    25.107740 0.736699\\
    25.517301 0.739414\\
    25.646004 0.743214\\
    25.858846 0.745928\\
    26.150945 0.747014\\
    26.411461 0.750814\\
    26.496880 0.753529\\
    27.387580 0.760586\\
    27.443748 0.763301\\
    27.972237 0.769815\\
    28.359772 0.776330\\
    28.694588 0.777959\\
    28.819121 0.781216\\
    29.032316 0.782302\\
    29.054191 0.784473\\
    29.648302 0.793160\\
    29.663869 0.795331\\
    30.086662 0.800217\\
    30.313074 0.805646\\
    30.928281 0.811618\\
    31.253667 0.817047\\
    31.301089 0.819761\\
    31.560302 0.820847\\
    31.634871 0.823018\\
    32.235467 0.828447\\
    32.575857 0.833876\\
    32.904558 0.835505\\
    33.135792 0.839305\\
    33.741539 0.842020\\
    33.890313 0.844734\\
    34.191127 0.846363\\
    34.508197 0.851249\\
    35.270424 0.857220\\
    35.485330 0.859935\\
    35.512759 0.861564\\
    35.626903 0.862106\\
    35.856332 0.867535\\
    36.132587 0.869164\\
    36.323245 0.872964\\
    37.001317 0.876764\\
    37.125410 0.880022\\
    37.329683 0.880565\\
    37.469227 0.883822\\
    37.676665 0.885993\\
    38.292098 0.888165\\
    38.811242 0.895765\\
    38.885298 0.898480\\
    39.310408 0.902280\\
    39.441788 0.906623\\
    39.800757 0.909338\\
    40.145352 0.909881\\
    40.707059 0.921281\\
    41.043362 0.923996\\
    41.129892 0.926167\\
    42.215931 0.934311\\
    42.287937 0.935939\\
    42.751518 0.937025\\
    43.748879 0.945168\\
    44.025900 0.949511\\
    44.370225 0.951140\\
    44.511326 0.954940\\
    44.932888 0.958740\\
    45.931937 0.964169\\
    46.820276 0.966341\\
    47.108180 0.969055\\
    47.600052 0.970141\\
    48.111340 0.973398\\
    48.664369 0.974484\\
    49.009658 0.977742\\
    50.673596 0.982085\\
    54.021604 0.986428\\
    54.884233 0.989142\\
    60.638104 0.996200\\
    66.161388 1.000000\\
};
\addlegendentry{model-based (Multi-Panel)}


\addplot [color=blue, dashed, line width=1.pt]
  table[row sep=crcr]{%
    0.094956 0.000543\\
    0.266479 0.001086\\
    0.582702 0.005972\\
    0.784954 0.012486\\
    0.901066 0.014115\\
    0.946318 0.017915\\
    1.317046 0.026602\\
    1.424047 0.032030\\
    1.442136 0.034202\\
    1.557218 0.037459\\
    1.612238 0.043431\\
    1.666616 0.046688\\
    1.834228 0.052660\\
    1.862084 0.055917\\
    1.949001 0.060261\\
    1.988583 0.064604\\
    2.117711 0.067861\\
    2.122691 0.069490\\
    2.184485 0.073290\\
    2.251923 0.074919\\
    2.281359 0.078719\\
    2.307421 0.079262\\
    2.353550 0.084148\\
    2.473222 0.089577\\
    2.517152 0.094463\\
    2.583363 0.096091\\
    2.639989 0.101520\\
    2.674398 0.103149\\
    2.678607 0.104777\\
    2.719598 0.107492\\
    2.723498 0.109121\\
    2.793092 0.113464\\
    2.799423 0.115092\\
    2.861917 0.118350\\
    2.925140 0.119435\\
    2.996336 0.123779\\
    3.019080 0.127036\\
    3.101793 0.130836\\
    3.167327 0.137894\\
    3.211871 0.138979\\
    3.237898 0.142780\\
    3.277271 0.145494\\
    3.299888 0.149294\\
    3.464911 0.156895\\
    3.487808 0.161238\\
    3.510077 0.161781\\
    3.530522 0.164495\\
    3.590117 0.166124\\
    3.604872 0.168838\\
    3.721533 0.175353\\
    3.749727 0.177524\\
    3.777436 0.181868\\
    3.857477 0.186754\\
    3.866688 0.188925\\
    3.943070 0.192725\\
    3.955817 0.194897\\
    4.019837 0.198697\\
    4.037950 0.201412\\
    4.088309 0.202497\\
    4.147810 0.206298\\
    4.194798 0.210641\\
    4.203617 0.212812\\
    4.219528 0.213355\\
    4.242939 0.217698\\
    4.277360 0.219327\\
    4.316690 0.224213\\
    4.394864 0.230185\\
    4.506107 0.235613\\
    4.547402 0.239957\\
    4.659031 0.244843\\
    4.678249 0.248643\\
    4.703967 0.250271\\
    4.712682 0.252986\\
    4.749716 0.255700\\
    4.755586 0.258415\\
    4.803794 0.260043\\
    4.809405 0.262215\\
    4.886959 0.267644\\
    4.892854 0.269815\\
    4.974271 0.271987\\
    5.002084 0.277416\\
    5.039197 0.278502\\
    5.066616 0.282845\\
    5.123551 0.286102\\
    5.125376 0.287731\\
    5.192530 0.295331\\
    5.240672 0.296417\\
    5.244882 0.298046\\
    5.316027 0.303474\\
    5.340534 0.307275\\
    5.397477 0.308903\\
    5.399765 0.310532\\
    5.480693 0.314332\\
    5.503167 0.316504\\
    5.504466 0.318132\\
    5.590964 0.323018\\
    5.647439 0.331162\\
    5.673316 0.332248\\
    5.688253 0.336591\\
    5.726065 0.338762\\
    5.738588 0.342020\\
    5.817936 0.348534\\
    5.979451 0.355049\\
    6.014530 0.358849\\
    6.102458 0.363192\\
    6.209609 0.366992\\
    6.233806 0.370250\\
    6.431229 0.380565\\
    6.434928 0.382193\\
    6.532386 0.390879\\
    6.700317 0.398480\\
    6.804712 0.405537\\
    6.827249 0.408795\\
    6.943880 0.414224\\
    6.953646 0.416395\\
    7.068285 0.420195\\
    7.085805 0.422367\\
    7.091462 0.424539\\
    7.143532 0.425624\\
    7.186547 0.429425\\
    7.226976 0.430510\\
    7.246986 0.433225\\
    7.292550 0.434311\\
    7.351976 0.438111\\
    7.362707 0.440282\\
    7.394825 0.440825\\
    7.405104 0.442997\\
    7.495480 0.450054\\
    7.563626 0.451683\\
    7.644463 0.457112\\
    7.706622 0.458740\\
    7.859450 0.470141\\
    7.915030 0.471770\\
    7.920988 0.473398\\
    7.977084 0.477199\\
    8.020746 0.477742\\
    8.075379 0.483713\\
    8.150153 0.484799\\
    8.198491 0.488056\\
    8.230249 0.492400\\
    8.284507 0.493485\\
    8.395970 0.499457\\
    8.416014 0.502714\\
    8.580456 0.511401\\
    8.614903 0.516287\\
    8.716027 0.520630\\
    8.772894 0.526602\\
    8.844713 0.529316\\
    9.000042 0.538545\\
    9.095142 0.546688\\
    9.136395 0.547774\\
    9.150740 0.549946\\
    9.263374 0.555375\\
    9.320995 0.556460\\
    9.333103 0.559175\\
    9.443588 0.560261\\
    9.500115 0.562432\\
    9.551518 0.567861\\
    9.648045 0.572747\\
    9.674596 0.576547\\
    9.740825 0.578176\\
    9.781886 0.581976\\
    9.894292 0.586319\\
    9.912280 0.589034\\
    9.986030 0.592291\\
    10.026151 0.597720\\
    10.072030 0.600977\\
    10.170972 0.604235\\
    10.214997 0.606949\\
    10.224795 0.609663\\
    10.280207 0.610206\\
    10.393823 0.615635\\
    10.562597 0.620521\\
    10.598543 0.623236\\
    10.649479 0.624321\\
    10.668549 0.627036\\
    10.779807 0.633550\\
    10.883037 0.635722\\
    10.933248 0.637894\\
    10.964936 0.641151\\
    11.158163 0.645494\\
    11.246306 0.649837\\
    11.254716 0.651466\\
    11.420573 0.655266\\
    11.588402 0.663409\\
    11.687218 0.665038\\
    11.745802 0.668838\\
    11.906487 0.675353\\
    12.139195 0.679696\\
    12.159218 0.681325\\
    12.424332 0.688382\\
    12.446722 0.691097\\
    12.604970 0.693268\\
    12.626599 0.695983\\
    12.830022 0.701412\\
    13.241458 0.708469\\
    13.247835 0.710098\\
    13.322411 0.713355\\
    13.423184 0.715527\\
    13.429171 0.717698\\
    13.441547 0.718241\\
    13.565524 0.720413\\
    13.693447 0.724756\\
    13.815164 0.731270\\
    14.058836 0.736156\\
    14.143589 0.742671\\
    14.417705 0.747014\\
    14.563108 0.752443\\
    14.830932 0.755700\\
    15.039466 0.761672\\
    15.163849 0.762758\\
    15.203652 0.766558\\
    15.418063 0.769815\\
    15.473059 0.773073\\
    15.662261 0.777416\\
    15.725873 0.780673\\
    16.008831 0.786645\\
    16.175493 0.788274\\
    16.356596 0.794788\\
    16.462988 0.796417\\
    16.478724 0.798046\\
    16.728535 0.801846\\
    16.772696 0.804560\\
    17.102772 0.809989\\
    17.158058 0.812704\\
    17.519783 0.815961\\
    17.530689 0.817590\\
    17.851942 0.821390\\
    18.096804 0.827904\\
    18.521469 0.833876\\
    18.646152 0.837676\\
    19.006075 0.840391\\
    19.077108 0.843105\\
    19.196871 0.844191\\
    19.542362 0.851249\\
    20.085785 0.855049\\
    20.362465 0.861021\\
    21.059944 0.869707\\
    21.151722 0.871336\\
    21.186502 0.874050\\
    21.916685 0.878936\\
    22.203947 0.883279\\
    22.311430 0.887622\\
    22.389324 0.888708\\
    22.804277 0.889794\\
    23.028099 0.893594\\
    23.319969 0.895223\\
    23.383467 0.897394\\
    24.299543 0.900109\\
    24.444805 0.902823\\
    24.685537 0.904452\\
    25.598516 0.906623\\
    26.208706 0.910966\\
    27.209305 0.913138\\
    27.752266 0.916938\\
    28.019278 0.919653\\
    28.133499 0.922367\\
    28.324341 0.922910\\
    28.612041 0.926710\\
    29.070711 0.927796\\
    29.896399 0.933768\\
    30.383703 0.934311\\
    31.442154 0.941368\\
    32.189972 0.942997\\
    32.454479 0.946254\\
    34.925591 0.952769\\
    37.189514 0.961998\\
    37.651218 0.962541\\
    37.967594 0.966341\\
    38.558601 0.966884\\
    39.788631 0.973398\\
    41.043598 0.975027\\
    41.411263 0.977742\\
    44.062183 0.985342\\
    44.178341 0.986971\\
    44.770821 0.989142\\
    49.936020 0.994028\\
    51.209656 0.997828\\
    53.345154 1.000000\\
};
\addlegendentry{UNILocPro (Single BS)}



\addplot [color=blue, line width=1.pt]
  table[row sep=crcr]{%
    0.003680 0.000543\\
    0.027203 0.001086\\
    0.051626 0.004343\\
    0.059395 0.008143\\
    0.075445 0.008686\\
    0.099410 0.013572\\
    0.111528 0.017372\\
    0.117951 0.021716\\
    0.138394 0.023344\\
    0.139986 0.024973\\
    0.150921 0.027144\\
    0.158617 0.032030\\
    0.169270 0.033116\\
    0.176849 0.035288\\
    0.179889 0.038002\\
    0.190329 0.039088\\
    0.200446 0.043431\\
    0.206411 0.043974\\
    0.209384 0.047231\\
    0.218584 0.049403\\
    0.232303 0.055917\\
    0.236281 0.059718\\
    0.251499 0.064061\\
    0.254240 0.066775\\
    0.259164 0.067318\\
    0.264440 0.070575\\
    0.277305 0.072747\\
    0.300393 0.081433\\
    0.330169 0.086862\\
    0.339899 0.091748\\
    0.375381 0.096634\\
    0.393581 0.101520\\
    0.395230 0.103149\\
    0.418402 0.106406\\
    0.420246 0.109121\\
    0.437079 0.111835\\
    0.445351 0.115635\\
    0.446955 0.118350\\
    0.459074 0.120521\\
    0.462401 0.122693\\
    0.497409 0.129207\\
    0.500262 0.131379\\
    0.567806 0.141694\\
    0.589086 0.148751\\
    0.627655 0.155266\\
    0.641920 0.159609\\
    0.650804 0.160152\\
    0.668167 0.164495\\
    0.676078 0.168295\\
    0.689005 0.169381\\
    0.708579 0.175896\\
    0.728395 0.178610\\
    0.731303 0.180782\\
    0.748181 0.181868\\
    0.790778 0.188382\\
    0.827338 0.198154\\
    0.846303 0.199783\\
    0.919091 0.212269\\
    0.936870 0.216612\\
    1.009711 0.226927\\
    1.041703 0.233985\\
    1.067140 0.237785\\
    1.125863 0.240499\\
    1.137291 0.244843\\
    1.152622 0.245385\\
    1.185524 0.250814\\
    1.202617 0.251357\\
    1.203753 0.252986\\
    1.228110 0.257872\\
    1.232250 0.260586\\
    1.250167 0.262758\\
    1.255816 0.266558\\
    1.276724 0.269273\\
    1.293620 0.273616\\
    1.373929 0.280673\\
    1.417523 0.291531\\
    1.432510 0.293160\\
    1.444281 0.296417\\
    1.447144 0.298588\\
    1.471367 0.301303\\
    1.534039 0.312161\\
    1.597319 0.328990\\
    1.655351 0.334419\\
    1.670040 0.338762\\
    1.690300 0.339848\\
    1.698711 0.342020\\
    1.756083 0.346363\\
    1.759126 0.347991\\
    1.803620 0.354506\\
    1.832918 0.355592\\
    1.842180 0.358849\\
    1.864802 0.361021\\
    1.869832 0.363735\\
    1.891250 0.366450\\
    1.934998 0.375679\\
    1.974620 0.380565\\
    2.011492 0.388708\\
    2.038330 0.392508\\
    2.052076 0.397937\\
    2.069902 0.400651\\
    2.076561 0.403909\\
    2.121347 0.408252\\
    2.139461 0.413681\\
    2.174326 0.418024\\
    2.177616 0.419653\\
    2.192427 0.420195\\
    2.201040 0.423453\\
    2.222615 0.425081\\
    2.249651 0.429425\\
    2.275968 0.431053\\
    2.278524 0.433225\\
    2.331659 0.440282\\
    2.340927 0.442997\\
    2.388824 0.447340\\
    2.402009 0.450054\\
    2.418863 0.450597\\
    2.441441 0.454397\\
    2.462514 0.455483\\
    2.506369 0.464712\\
    2.641924 0.478284\\
    2.662392 0.482085\\
    2.681023 0.483170\\
    2.685358 0.485342\\
    2.856481 0.501086\\
    2.888717 0.505972\\
    2.894422 0.509772\\
    2.907785 0.510858\\
    2.922888 0.515744\\
    2.935579 0.517915\\
    2.997393 0.522258\\
    3.017193 0.524430\\
    3.049723 0.530945\\
    3.094316 0.535288\\
    3.123362 0.536374\\
    3.148622 0.539631\\
    3.156120 0.542345\\
    3.210285 0.549403\\
    3.304342 0.557546\\
    3.331015 0.561346\\
    3.343675 0.565689\\
    3.380801 0.568947\\
    3.398758 0.574919\\
    3.487761 0.584691\\
    3.506407 0.588491\\
    3.537112 0.590119\\
    3.549563 0.595005\\
    3.588744 0.598806\\
    3.602787 0.602063\\
    3.619754 0.602606\\
    3.642191 0.607492\\
    3.646437 0.610206\\
    3.673704 0.612378\\
    3.686383 0.616178\\
    3.798570 0.624864\\
    3.842010 0.633008\\
    3.990997 0.647123\\
    4.022646 0.650923\\
    4.030893 0.652552\\
    4.031801 0.654180\\
    4.052870 0.655266\\
    4.076537 0.660152\\
    4.143324 0.664495\\
    4.151825 0.667210\\
    4.195413 0.671010\\
    4.223916 0.678610\\
    4.340222 0.686754\\
    4.383983 0.693268\\
    4.386446 0.694897\\
    4.415623 0.698154\\
    4.460727 0.702497\\
    4.549953 0.706298\\
    4.564487 0.709012\\
    4.608429 0.711183\\
    4.634318 0.715527\\
    4.721483 0.719870\\
    4.757369 0.724213\\
    4.806764 0.725841\\
    4.845122 0.728556\\
    4.854612 0.730727\\
    4.928059 0.734528\\
    4.956039 0.737242\\
    4.966290 0.740499\\
    4.988725 0.742671\\
    4.991006 0.744843\\
    5.004826 0.745385\\
    5.022903 0.748643\\
    5.053414 0.749729\\
    5.134954 0.756786\\
    5.295965 0.762215\\
    5.383973 0.769273\\
    5.492688 0.774159\\
    5.540400 0.778502\\
    5.545020 0.781216\\
    5.596171 0.787188\\
    5.798262 0.797503\\
    5.856843 0.802932\\
    5.858507 0.804560\\
    5.902782 0.809446\\
    5.982507 0.813246\\
    6.002157 0.815961\\
    6.102645 0.819218\\
    6.134294 0.822476\\
    6.174457 0.823018\\
    6.207445 0.826819\\
    6.232990 0.827362\\
    6.271631 0.830076\\
    6.285407 0.832790\\
    6.323784 0.834962\\
    6.537564 0.843105\\
    6.603218 0.849077\\
    6.813245 0.857220\\
    6.840109 0.859935\\
    6.979687 0.863735\\
    7.027523 0.865907\\
    7.029789 0.867535\\
    7.111272 0.870793\\
    7.260819 0.871878\\
    7.285059 0.873507\\
    7.369723 0.874593\\
    7.450126 0.877850\\
    7.568587 0.885451\\
    7.720656 0.889794\\
    7.816998 0.895765\\
    7.942209 0.897394\\
    8.234019 0.904995\\
    8.390413 0.912595\\
    8.472935 0.914767\\
    8.742992 0.917481\\
    8.791994 0.919653\\
    8.987629 0.921824\\
    9.008632 0.923453\\
    9.439398 0.931596\\
    9.598574 0.932139\\
    10.466363 0.942997\\
    10.853467 0.944625\\
    11.111554 0.947340\\
    11.204343 0.950054\\
    11.856489 0.954940\\
    12.524130 0.956569\\
    12.867141 0.961455\\
    14.073133 0.965798\\
    14.519554 0.971227\\
    15.148238 0.974484\\
    15.520883 0.978827\\
    17.094221 0.983713\\
    17.134773 0.985342\\
    18.868895 0.993485\\
    20.233158 0.997828\\
    23.892282 1.000000\\
};
\addlegendentry{UNILocMP (Multi-Panel)}



\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
    0.029762 0.000543\\
    0.076250 0.002714\\
    0.119536 0.009772\\
    0.142135 0.010858\\
    0.180184 0.016830\\
    0.196060 0.017372\\
    0.210549 0.019544\\
    0.215173 0.022258\\
    0.229075 0.024973\\
    0.241450 0.025516\\
    0.244048 0.027687\\
    0.260157 0.033116\\
    0.308021 0.036916\\
    0.320560 0.040174\\
    0.323789 0.043431\\
    0.329062 0.045603\\
    0.346661 0.048317\\
    0.360656 0.053746\\
    0.382433 0.057003\\
    0.392568 0.061346\\
    0.421986 0.066232\\
    0.438698 0.071661\\
    0.455800 0.080347\\
    0.487140 0.085233\\
    0.491659 0.087948\\
    0.511620 0.091205\\
    0.515091 0.093377\\
    0.520882 0.093920\\
    0.527597 0.098806\\
    0.539265 0.103149\\
    0.564316 0.106406\\
    0.574463 0.110749\\
    0.592131 0.114549\\
    0.603195 0.119978\\
    0.623566 0.122693\\
    0.639314 0.132465\\
    0.657958 0.136808\\
    0.676804 0.147666\\
    0.688157 0.151466\\
    0.699661 0.152552\\
    0.703180 0.155266\\
    0.709652 0.155809\\
    0.712143 0.159066\\
    0.722480 0.160695\\
    0.755338 0.176982\\
    0.773468 0.181868\\
    0.792522 0.193268\\
    0.798984 0.195440\\
    0.808218 0.202497\\
    0.824527 0.207926\\
    0.829248 0.212269\\
    0.839233 0.215527\\
    0.843989 0.219327\\
    0.858391 0.223127\\
    0.863946 0.228556\\
    0.874566 0.233442\\
    0.892188 0.238871\\
    0.903840 0.244843\\
    0.912718 0.251900\\
    0.923604 0.254615\\
    0.962516 0.281759\\
    0.988626 0.290988\\
    0.991135 0.293702\\
    1.006564 0.297503\\
    1.018392 0.305103\\
    1.020738 0.308360\\
    1.028458 0.309446\\
    1.050191 0.316504\\
    1.053384 0.319761\\
    1.058376 0.320847\\
    1.060277 0.323018\\
    1.084406 0.331162\\
    1.093534 0.336048\\
    1.096409 0.339305\\
    1.102913 0.340934\\
    1.105297 0.343648\\
    1.125394 0.350706\\
    1.135702 0.361021\\
    1.139676 0.362106\\
    1.140702 0.364821\\
    1.156779 0.371336\\
    1.162334 0.376764\\
    1.172754 0.380022\\
    1.175956 0.384908\\
    1.184973 0.388165\\
    1.192478 0.394680\\
    1.212484 0.402280\\
    1.227076 0.411509\\
    1.236372 0.412595\\
    1.238110 0.415309\\
    1.246693 0.418024\\
    1.250275 0.421824\\
    1.255508 0.422910\\
    1.261441 0.427796\\
    1.269423 0.428882\\
    1.283187 0.436482\\
    1.296471 0.440825\\
    1.303370 0.446254\\
    1.311977 0.448969\\
    1.318684 0.453855\\
    1.326581 0.457112\\
    1.333839 0.458198\\
    1.340525 0.462541\\
    1.355511 0.464712\\
    1.358852 0.465798\\
    1.359132 0.467427\\
    1.372174 0.470141\\
    1.376950 0.473398\\
    1.381931 0.474484\\
    1.388020 0.479913\\
    1.395756 0.482628\\
    1.411702 0.484799\\
    1.418706 0.488056\\
    1.431729 0.490228\\
    1.445155 0.496743\\
    1.456833 0.498914\\
    1.464538 0.503257\\
    1.465698 0.505429\\
    1.471755 0.505972\\
    1.486749 0.512486\\
    1.491089 0.517372\\
    1.502171 0.520630\\
    1.511638 0.526059\\
    1.518511 0.527144\\
    1.522911 0.530402\\
    1.533782 0.532573\\
    1.538314 0.536374\\
    1.550933 0.539088\\
    1.556110 0.543974\\
    1.564258 0.545603\\
    1.568887 0.548317\\
    1.584767 0.551031\\
    1.586003 0.552660\\
    1.593969 0.553203\\
    1.608910 0.559718\\
    1.625516 0.562975\\
    1.627468 0.565689\\
    1.638846 0.569490\\
    1.652144 0.571661\\
    1.672749 0.581976\\
    1.693264 0.586862\\
    1.706493 0.592834\\
    1.731945 0.599349\\
    1.735743 0.603149\\
    1.751943 0.605320\\
    1.753728 0.607492\\
    1.763766 0.610206\\
    1.781410 0.618350\\
    1.815921 0.627579\\
    1.820230 0.631379\\
    1.836949 0.633008\\
    1.851329 0.638979\\
    1.875161 0.641151\\
    1.880338 0.642780\\
    1.886433 0.648208\\
    1.893072 0.649837\\
    1.894952 0.652009\\
    1.905026 0.653094\\
    1.915118 0.656895\\
    1.945989 0.663409\\
    1.952398 0.667210\\
    1.979751 0.673724\\
    1.992511 0.679153\\
    2.027233 0.685125\\
    2.033154 0.688382\\
    2.052289 0.692182\\
    2.061121 0.697611\\
    2.092711 0.702497\\
    2.110650 0.711183\\
    2.127611 0.713355\\
    2.138716 0.719327\\
    2.149750 0.720413\\
    2.167877 0.728556\\
    2.179343 0.731270\\
    2.182926 0.733985\\
    2.195672 0.735613\\
    2.204269 0.740499\\
    2.232527 0.743757\\
    2.246448 0.747557\\
    2.271160 0.751357\\
    2.287201 0.756786\\
    2.309820 0.758415\\
    2.338819 0.764929\\
    2.374765 0.769815\\
    2.409900 0.771444\\
    2.422032 0.774701\\
    2.442725 0.776873\\
    2.448174 0.779045\\
    2.476260 0.783388\\
    2.494031 0.788274\\
    2.513827 0.789902\\
    2.543402 0.796417\\
    2.569447 0.797503\\
    2.600879 0.805646\\
    2.652146 0.813246\\
    2.677971 0.819761\\
    2.689014 0.820847\\
    2.689219 0.821933\\
    2.742053 0.828990\\
    2.743714 0.830619\\
    2.774371 0.834962\\
    2.797321 0.836048\\
    2.862216 0.844191\\
    2.883263 0.849077\\
    2.902838 0.851249\\
    2.908246 0.853420\\
    2.993420 0.859935\\
    3.005045 0.862649\\
    3.057498 0.867535\\
    3.096905 0.874050\\
    3.134692 0.875679\\
    3.150748 0.881650\\
    3.183623 0.884365\\
    3.188727 0.887079\\
    3.213424 0.890337\\
    3.234752 0.891422\\
    3.260776 0.895223\\
    3.324252 0.897937\\
    3.364410 0.903909\\
    3.384273 0.904452\\
    3.403775 0.908252\\
    3.426146 0.910423\\
    3.434638 0.913681\\
    3.471093 0.915309\\
    3.477846 0.917481\\
    3.513576 0.920738\\
    3.638637 0.925624\\
    3.675875 0.928882\\
    3.693283 0.932139\\
    3.777622 0.935396\\
    3.864299 0.935939\\
    3.875498 0.938111\\
    3.938034 0.941911\\
    4.150754 0.947883\\
    4.254866 0.953855\\
    4.399440 0.957655\\
    4.423055 0.959826\\
    4.534519 0.964169\\
    4.711675 0.967970\\
    4.778365 0.971770\\
    4.884486 0.973941\\
    4.920436 0.976113\\
    5.511146 0.983170\\
    5.927161 0.985342\\
    6.361588 0.989685\\
    6.472776 0.992400\\
    7.171204 0.995114\\
    9.274784 0.997828\\
    16.675264 1.000000\\
};
\addlegendentry{fingerprinting (Single BS)}


\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
    0.037055 0.000543\\
    0.085193 0.003257\\
    0.127437 0.008143\\
    0.142416 0.011944\\
    0.160446 0.012486\\
    0.168161 0.014658\\
    0.171914 0.017372\\
    0.179246 0.017915\\
    0.191361 0.022258\\
    0.200264 0.023344\\
    0.215796 0.028773\\
    0.225516 0.030402\\
    0.228189 0.034202\\
    0.235089 0.037459\\
    0.248076 0.040174\\
    0.254686 0.046145\\
    0.263923 0.046688\\
    0.268436 0.048860\\
    0.281333 0.051031\\
    0.307934 0.060261\\
    0.309122 0.061889\\
    0.337944 0.070033\\
    0.342238 0.073290\\
    0.347488 0.073833\\
    0.360285 0.079262\\
    0.365946 0.083605\\
    0.374985 0.085776\\
    0.378764 0.090119\\
    0.388283 0.095548\\
    0.409116 0.100434\\
    0.411394 0.102606\\
    0.420756 0.105320\\
    0.424016 0.108578\\
    0.430149 0.110206\\
    0.431174 0.111835\\
    0.461719 0.122693\\
    0.465152 0.126493\\
    0.501245 0.142237\\
    0.517882 0.154180\\
    0.527222 0.155809\\
    0.531772 0.159609\\
    0.543885 0.163952\\
    0.546523 0.167210\\
    0.554287 0.169924\\
    0.560411 0.175353\\
    0.578690 0.183496\\
    0.588375 0.191640\\
    0.596311 0.193811\\
    0.597285 0.197068\\
    0.604750 0.203040\\
    0.619626 0.209555\\
    0.622138 0.212269\\
    0.635661 0.216612\\
    0.639796 0.223127\\
    0.657099 0.228013\\
    0.662091 0.235071\\
    0.665374 0.236156\\
    0.669549 0.240499\\
    0.684057 0.245928\\
    0.691774 0.251900\\
    0.701921 0.253529\\
    0.710439 0.258415\\
    0.712930 0.261672\\
    0.730012 0.264929\\
    0.738777 0.271987\\
    0.741619 0.272530\\
    0.744574 0.276330\\
    0.759334 0.282302\\
    0.766862 0.288817\\
    0.782932 0.296960\\
    0.787920 0.298046\\
    0.790927 0.301303\\
    0.800097 0.303474\\
    0.811263 0.309989\\
    0.816100 0.310532\\
    0.823891 0.315418\\
    0.831451 0.317047\\
    0.856321 0.333876\\
    0.857716 0.336591\\
    0.871107 0.341477\\
    0.874425 0.345277\\
    0.883818 0.349620\\
    0.885242 0.352334\\
    0.890857 0.355592\\
    0.910318 0.363735\\
    0.927332 0.374593\\
    0.950502 0.381650\\
    0.955602 0.386536\\
    0.964167 0.389251\\
    0.965602 0.391422\\
    0.974400 0.395223\\
    0.975948 0.399023\\
    0.981782 0.403909\\
    1.002005 0.411509\\
    1.011660 0.419653\\
    1.020612 0.421824\\
    1.031521 0.431596\\
    1.042098 0.434853\\
    1.049775 0.441368\\
    1.063892 0.446254\\
    1.067013 0.449511\\
    1.093194 0.460912\\
    1.096560 0.464712\\
    1.104145 0.466341\\
    1.118449 0.473398\\
    1.122002 0.476656\\
    1.130061 0.478284\\
    1.136921 0.483713\\
    1.149638 0.487514\\
    1.155875 0.492942\\
    1.162623 0.494028\\
    1.163684 0.496743\\
    1.174286 0.505972\\
    1.188997 0.509229\\
    1.200797 0.521173\\
    1.222952 0.526602\\
    1.255136 0.539088\\
    1.259607 0.541802\\
    1.259874 0.543431\\
    1.263390 0.544517\\
    1.267556 0.549946\\
    1.282782 0.554832\\
    1.285812 0.558089\\
    1.306028 0.566775\\
    1.310359 0.571118\\
    1.316497 0.572204\\
    1.322760 0.576547\\
    1.342611 0.580890\\
    1.351971 0.586319\\
    1.367504 0.590662\\
    1.369811 0.592834\\
    1.386198 0.598263\\
    1.390260 0.603149\\
    1.400965 0.606949\\
    1.411037 0.615635\\
    1.424003 0.617264\\
    1.437889 0.624321\\
    1.443740 0.624864\\
    1.468758 0.640065\\
    1.485942 0.644408\\
    1.499131 0.649837\\
    1.527639 0.654180\\
    1.533433 0.655809\\
    1.536292 0.658523\\
    1.543920 0.659609\\
    1.548958 0.664495\\
    1.558289 0.668838\\
    1.564671 0.675353\\
    1.584733 0.680782\\
    1.587088 0.682953\\
    1.599917 0.686754\\
    1.608621 0.691640\\
    1.621366 0.695440\\
    1.626148 0.699240\\
    1.668103 0.707383\\
    1.677802 0.710641\\
    1.680948 0.713355\\
    1.689860 0.715527\\
    1.692176 0.717698\\
    1.711608 0.721498\\
    1.712866 0.723670\\
    1.727501 0.729642\\
    1.740102 0.730185\\
    1.743312 0.732899\\
    1.760743 0.735071\\
    1.778154 0.740499\\
    1.793541 0.742671\\
    1.795798 0.744843\\
    1.809088 0.747014\\
    1.824311 0.754072\\
    1.834043 0.755157\\
    1.851248 0.763301\\
    1.874734 0.767644\\
    1.884140 0.772530\\
    1.923297 0.778502\\
    1.949002 0.786645\\
    1.977544 0.789902\\
    1.991275 0.796417\\
    2.024553 0.800760\\
    2.034642 0.805646\\
    2.054843 0.809446\\
    2.057816 0.812704\\
    2.065115 0.813789\\
    2.067711 0.815961\\
    2.090063 0.819761\\
    2.099678 0.824104\\
    2.109907 0.825190\\
    2.127045 0.830619\\
    2.141257 0.831162\\
    2.183254 0.837134\\
    2.207260 0.843648\\
    2.231177 0.846363\\
    2.237827 0.849077\\
    2.274027 0.855049\\
    2.319387 0.858849\\
    2.329268 0.862106\\
    2.349335 0.864821\\
    2.361753 0.869164\\
    2.384632 0.872421\\
    2.387625 0.874593\\
    2.405674 0.876221\\
    2.420788 0.881107\\
    2.500711 0.887622\\
    2.515222 0.890879\\
    2.517732 0.893594\\
    2.596637 0.901737\\
    2.623467 0.905537\\
    2.641332 0.909881\\
    2.656663 0.910423\\
    2.701740 0.918567\\
    2.729705 0.919653\\
    2.754674 0.924539\\
    2.845226 0.930510\\
    2.877464 0.931053\\
    2.882971 0.932682\\
    2.921369 0.935939\\
    2.961983 0.938111\\
    2.978163 0.940825\\
    3.070110 0.946254\\
    3.095703 0.949511\\
    3.116619 0.950054\\
    3.158640 0.955483\\
    3.195673 0.957655\\
    3.206419 0.960369\\
    3.279872 0.963084\\
    3.301105 0.965255\\
    3.529451 0.970684\\
    3.547935 0.972856\\
    3.584814 0.973941\\
    3.855989 0.979913\\
    4.011912 0.980999\\
    4.202124 0.987514\\
    4.935243 0.995114\\
    7.239737 0.999457\\
    12.655995 1.000000\\
};
\addlegendentry{fingerprinting (Multi-Panel)}

\end{axis}


\end{tikzpicture}%

==> Figures/fig_cdf_com_SingleBS_MultiPanel_nobias.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black},font=\footnotesize, yshift=0.1cm},
xlabel={estimation error (m)},
ymin=0,
ymax=1,
ytick={0, 0.2, 0.4, 0.6, 0.8, 0.95, 1.0},  % Add 0.95 to the y-ticks
yticklabels={0, 0.2, 0.4, 0.6, 0.8, 0.95, 1.0},  % Ensure labels match
yminorticks=false,
ylabel style={font=\color{white!15!black},font=\footnotesize, yshift=-0.3cm},
ylabel={cumulative probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
legend style={fill opacity=0.3, draw opacity=1, text opacity=0.9, at={(0.99,0.59)},anchor=north east,legend cell align=left, align=left, font=\scriptsize, legend columns=1, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
    0.006953 0.000543\\
    0.019483 0.010315\\
    0.033666 0.020087\\
    0.037929 0.029859\\
    0.047007 0.039631\\
    0.053998 0.049403\\
    0.060911 0.059175\\
    0.065699 0.068947\\
    0.073371 0.078719\\
    0.082010 0.088491\\
    0.090941 0.098263\\
    0.103688 0.108035\\
    0.116865 0.117807\\
    0.129698 0.127579\\
    0.138099 0.137351\\
    0.152690 0.147123\\
    0.168914 0.156895\\
    0.182635 0.166667\\
    0.198577 0.176439\\
    0.214695 0.186211\\
    0.236064 0.195983\\
    0.252636 0.205755\\
    0.272494 0.215527\\
    0.292445 0.225299\\
    0.321359 0.235071\\
    0.345719 0.244843\\
    0.377730 0.254615\\
    0.401818 0.264387\\
    0.442458 0.274159\\
    0.488830 0.283931\\
    0.543368 0.293702\\
    0.589078 0.303474\\
    0.692885 0.313246\\
    0.763631 0.323018\\
    0.817543 0.332790\\
    0.921731 0.342562\\
    1.014653 0.352334\\
    1.128950 0.362106\\
    1.386290 0.371878\\
    1.610352 0.381650\\
    1.767583 0.391422\\
    1.992534 0.401194\\
    2.324723 0.410966\\
    2.746060 0.420738\\
    3.006377 0.430510\\
    3.263503 0.440282\\
    3.745623 0.450054\\
    4.102260 0.459826\\
    4.296290 0.469598\\
    4.558855 0.479370\\
    4.927769 0.489142\\
    5.213057 0.498914\\
    5.499465 0.508686\\
    5.796627 0.518458\\
    6.155530 0.528230\\
    6.403698 0.538002\\
    6.821318 0.547774\\
    7.128416 0.557546\\
    7.538601 0.567318\\
    8.165452 0.577090\\
    8.585696 0.586862\\
    9.204476 0.596634\\
    9.824419 0.606406\\
    10.295919 0.616178\\
    10.864857 0.625950\\
    11.302552 0.635722\\
    11.703575 0.645494\\
    12.340716 0.655266\\
    12.799236 0.665038\\
    13.179542 0.674810\\
    13.567476 0.684582\\
    14.261829 0.694354\\
    14.900409 0.704126\\
    15.200656 0.713898\\
    15.668254 0.723670\\
    16.203051 0.733442\\
    16.672428 0.743214\\
    17.229023 0.752986\\
    17.674446 0.762758\\
    18.293871 0.772530\\
    18.786327 0.782302\\
    19.307724 0.792074\\
    19.985601 0.801846\\
    20.459644 0.811618\\
    21.193264 0.821390\\
    21.742422 0.831162\\
    22.242390 0.840934\\
    23.075640 0.850706\\
    23.395832 0.860478\\
    23.937826 0.870250\\
    25.222225 0.880022\\
    26.154953 0.889794\\
    26.806080 0.899566\\
    27.468712 0.909338\\
    28.231625 0.919110\\
    29.115786 0.928882\\
    30.037706 0.938654\\
    31.070406 0.948426\\
    31.823732 0.958198\\
    32.927715 0.967970\\
};
\addlegendentry{model-based (Single BS)}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
    0.014861 0.000543\\
    0.040956 0.004343\\
    0.053555 0.009229\\
    0.067814 0.011401\\
    0.073498 0.014115\\
    0.074511 0.016830\\
    0.079608 0.017372\\
    0.081375 0.019544\\
    0.094955 0.021173\\
    0.102102 0.024973\\
    0.116611 0.029316\\
    0.122195 0.033659\\
    0.130127 0.036374\\
    0.135284 0.040717\\
    0.153888 0.047774\\
    0.172734 0.065689\\
    0.179956 0.068404\\
    0.183420 0.072747\\
    0.192719 0.077090\\
    0.205010 0.091748\\
    0.206992 0.092291\\
    0.209195 0.097177\\
    0.215115 0.103692\\
    0.222188 0.108035\\
    0.228443 0.118350\\
    0.231260 0.119435\\
    0.238233 0.133550\\
    0.243500 0.137351\\
    0.250939 0.148751\\
    0.256645 0.153637\\
    0.265634 0.168838\\
    0.274226 0.174267\\
    0.276856 0.180239\\
    0.280978 0.183496\\
    0.286705 0.195440\\
    0.292117 0.201412\\
    0.296519 0.203040\\
    0.298271 0.206298\\
    0.302721 0.208469\\
    0.308840 0.216612\\
    0.330659 0.226927\\
    0.332374 0.229099\\
    0.343144 0.232356\\
    0.349560 0.238871\\
    0.349923 0.241585\\
    0.362671 0.246471\\
    0.379214 0.261129\\
    0.384885 0.262215\\
    0.387737 0.266558\\
    0.397847 0.269815\\
    0.400635 0.273073\\
    0.407809 0.274159\\
    0.414575 0.277416\\
    0.422042 0.285016\\
    0.427362 0.287731\\
    0.433547 0.288274\\
    0.439450 0.293160\\
    0.460507 0.299131\\
    0.474430 0.306732\\
    0.476840 0.309446\\
    0.481913 0.311075\\
    0.483841 0.314875\\
    0.508893 0.321933\\
    0.515193 0.325190\\
    0.536544 0.330076\\
    0.540401 0.333876\\
    0.570408 0.340391\\
    0.573942 0.343105\\
    0.590440 0.344734\\
    0.600515 0.347991\\
    0.611473 0.348534\\
    0.635215 0.356135\\
    0.669056 0.360478\\
    0.670646 0.362106\\
    0.698495 0.366450\\
    0.727395 0.368078\\
    0.730726 0.370793\\
    0.748831 0.371878\\
    0.790003 0.378936\\
    0.821727 0.380022\\
    0.847826 0.385993\\
    0.890568 0.390337\\
    0.894962 0.392508\\
    0.966871 0.397394\\
    0.984830 0.401194\\
    1.079323 0.408795\\
    1.140348 0.418024\\
    1.171651 0.421281\\
    1.209444 0.422910\\
    1.234441 0.427253\\
    1.289334 0.430510\\
    1.315215 0.434853\\
    1.346564 0.435939\\
    1.381710 0.439739\\
    1.524197 0.444083\\
    1.558867 0.446797\\
    1.576708 0.450054\\
    1.642995 0.450597\\
    1.656617 0.451140\\
    1.666476 0.453312\\
    1.691499 0.453855\\
    1.736507 0.459283\\
    1.757158 0.459826\\
    1.817086 0.468512\\
    1.838764 0.469598\\
    1.849130 0.472856\\
    1.878659 0.476113\\
    1.938013 0.480456\\
    1.955075 0.484256\\
    2.085476 0.489685\\
    2.135913 0.495114\\
    2.229197 0.499457\\
    2.234299 0.501086\\
    2.265323 0.503800\\
    2.329648 0.506515\\
    2.349102 0.508686\\
    2.411029 0.510315\\
    2.428446 0.512486\\
    2.437103 0.515201\\
    2.463817 0.516287\\
    2.485503 0.519001\\
    2.568373 0.521173\\
    2.594700 0.524430\\
    2.661617 0.526059\\
    2.697607 0.530402\\
    2.780937 0.534202\\
    2.828125 0.539088\\
    2.914407 0.543974\\
    2.924873 0.545060\\
    2.935543 0.548317\\
    3.007262 0.552660\\
    3.110185 0.555375\\
    3.137965 0.557546\\
    3.352563 0.562432\\
    3.423871 0.567318\\
    3.509165 0.570033\\
    3.544490 0.572747\\
    3.686588 0.575461\\
    4.054095 0.586862\\
    4.088012 0.590662\\
    4.434923 0.599891\\
    4.726844 0.614007\\
    4.908408 0.617807\\
    4.976467 0.619978\\
    4.988885 0.621607\\
    5.183293 0.624864\\
    5.414921 0.631922\\
    5.797713 0.634093\\
    5.837332 0.636265\\
    6.046669 0.637894\\
    6.076330 0.640065\\
    6.339627 0.643322\\
    6.369109 0.644951\\
    6.846667 0.650380\\
    7.461411 0.661238\\
    8.066801 0.664495\\
    8.234047 0.667210\\
    8.338452 0.671010\\
    9.126088 0.675353\\
    9.518752 0.682410\\
    9.928959 0.685668\\
    10.172765 0.690011\\
    10.570308 0.692725\\
    11.072387 0.703040\\
    11.822067 0.709555\\
    11.843989 0.711183\\
    11.987471 0.712269\\
    12.028406 0.713898\\
    12.035891 0.715527\\
    12.190839 0.719327\\
    12.530448 0.722041\\
    12.837286 0.728013\\
    12.889296 0.730727\\
    13.195610 0.732899\\
    13.617412 0.738328\\
    13.880807 0.743214\\
    13.985993 0.743757\\
    14.028747 0.747014\\
    14.580300 0.751900\\
    14.691398 0.754615\\
    14.703021 0.756243\\
    15.334683 0.761672\\
    15.855912 0.763301\\
    16.323002 0.769273\\
    16.546882 0.770358\\
    16.834974 0.774701\\
    16.956100 0.777959\\
    17.345692 0.779587\\
    17.923762 0.786645\\
    18.767911 0.791531\\
    19.346401 0.798588\\
    19.350785 0.799674\\
    20.035066 0.804017\\
    20.340616 0.807818\\
    20.813445 0.809989\\
    21.262721 0.814332\\
    22.921662 0.821933\\
    22.959920 0.824104\\
    23.253728 0.826276\\
    24.078261 0.828990\\
    24.442513 0.832790\\
    24.991257 0.833876\\
    25.043245 0.835505\\
    25.491059 0.838219\\
    25.814213 0.838762\\
    26.783622 0.849620\\
    29.485837 0.861021\\
    30.683690 0.870250\\
    31.719396 0.874593\\
    31.924513 0.876764\\
    31.995257 0.878936\\
    32.976355 0.883822\\
    33.161253 0.885451\\
    33.199085 0.887079\\
    35.986110 0.897394\\
    36.091169 0.898480\\
    36.114346 0.900651\\
    36.240796 0.902823\\
    36.309502 0.907166\\
    36.377889 0.908795\\
    36.442558 0.913681\\
    36.522526 0.922910\\
    36.586358 0.926710\\
    36.911873 0.928339\\
    37.113863 0.931053\\
    38.218503 0.933225\\
    39.062315 0.938654\\
    41.771566 0.947883\\
    42.473912 0.952226\\
    42.921831 0.952769\\
    44.152361 0.958198\\
    44.402105 0.961455\\
    45.660770 0.969055\\
    45.737722 0.971227\\
    46.168806 0.974484\\
    46.903493 0.975027\\
    47.451478 0.979913\\
    48.072169 0.982628\\
    51.112525 0.988056\\
    52.060413 0.993485\\
    63.418441 1.000000\\
};
\addlegendentry{model-based (Multi-Panel)}


\addplot [color=blue, dashed, line width=1.pt]
  table[row sep=crcr]{%
    0.006953 0.000543\\
    0.014378 0.004886\\
    0.020229 0.012486\\
    0.032744 0.018458\\
    0.037929 0.029859\\
    0.042229 0.032573\\
    0.056019 0.050489\\
    0.064222 0.066232\\
    0.070064 0.071118\\
    0.082668 0.086862\\
    0.085194 0.087405\\
    0.091224 0.095548\\
    0.105668 0.106406\\
    0.115474 0.109663\\
    0.117021 0.113464\\
    0.130643 0.121607\\
    0.132666 0.125950\\
    0.136337 0.127036\\
    0.144210 0.135179\\
    0.161927 0.142237\\
    0.169694 0.148208\\
    0.179624 0.152009\\
    0.187108 0.160152\\
    0.192300 0.160695\\
    0.199632 0.166124\\
    0.209810 0.168838\\
    0.224736 0.176439\\
    0.232256 0.177524\\
    0.235070 0.180782\\
    0.243741 0.182410\\
    0.263306 0.192725\\
    0.276439 0.197068\\
    0.283265 0.201954\\
    0.300394 0.207926\\
    0.319033 0.211726\\
    0.324669 0.213898\\
    0.329831 0.218241\\
    0.338308 0.219870\\
    0.343066 0.222584\\
    0.368946 0.229099\\
    0.388817 0.231270\\
    0.391369 0.233985\\
    0.398387 0.236699\\
    0.407520 0.237785\\
    0.431972 0.245385\\
    0.470298 0.249186\\
    0.484534 0.251900\\
    0.490663 0.255700\\
    0.509605 0.257329\\
    0.518250 0.260586\\
    0.579364 0.266558\\
    0.586683 0.269273\\
    0.603449 0.271987\\
    0.633809 0.274159\\
    0.651817 0.279587\\
    0.693114 0.281759\\
    0.746076 0.289359\\
    0.787480 0.292617\\
    0.813471 0.299131\\
    0.828500 0.300217\\
    0.843429 0.303474\\
    0.895407 0.305646\\
    0.965455 0.315418\\
    0.987882 0.317047\\
    1.014653 0.321933\\
    1.028314 0.322476\\
    1.040048 0.324104\\
    1.041285 0.325733\\
    1.102700 0.328990\\
    1.113629 0.332248\\
    1.186102 0.337134\\
    1.199588 0.339305\\
    1.200200 0.340934\\
    1.239568 0.344734\\
    1.262550 0.350706\\
    1.299850 0.355592\\
    1.360781 0.361021\\
    1.406933 0.366992\\
    1.423139 0.367535\\
    1.431358 0.370250\\
    1.443235 0.370793\\
    1.445579 0.372421\\
    1.465526 0.375136\\
    1.469214 0.377307\\
    1.524850 0.384365\\
    1.533550 0.388165\\
    1.560051 0.389794\\
    1.570489 0.393051\\
    1.592836 0.394680\\
    1.612775 0.399566\\
    1.644506 0.403909\\
    1.680314 0.406623\\
    1.686537 0.409881\\
    1.715526 0.413138\\
    1.726482 0.416395\\
    1.742257 0.418024\\
    1.748955 0.420738\\
    1.799429 0.428339\\
    1.868838 0.432139\\
    1.883235 0.434853\\
    1.915656 0.437025\\
    1.929133 0.440282\\
    1.988013 0.445168\\
    2.028892 0.452769\\
    2.079068 0.456026\\
    2.087376 0.459283\\
    2.121731 0.462541\\
    2.149644 0.469598\\
    2.165926 0.470684\\
    2.177912 0.476656\\
    2.190108 0.478284\\
    2.194355 0.482085\\
    2.217483 0.485342\\
    2.234487 0.490228\\
    2.314980 0.498371\\
    2.340897 0.503800\\
    2.341792 0.505429\\
    2.347199 0.506515\\
    2.367941 0.508143\\
    2.424266 0.518458\\
    2.465793 0.523887\\
    2.483948 0.530402\\
    2.564161 0.538545\\
    2.592711 0.543431\\
    2.597153 0.545603\\
    2.620174 0.548317\\
    2.701822 0.555917\\
    2.722874 0.561346\\
    2.769156 0.566775\\
    2.810836 0.576004\\
    2.863575 0.579262\\
    2.887090 0.585776\\
    2.931465 0.591748\\
    2.939405 0.594463\\
    2.947371 0.595005\\
    2.953653 0.598263\\
    2.968012 0.599349\\
    2.977166 0.604235\\
    3.005756 0.609663\\
    3.012105 0.612378\\
    3.027349 0.613464\\
    3.072186 0.622693\\
    3.088460 0.624864\\
    3.127259 0.626493\\
    3.138709 0.630836\\
    3.163240 0.632465\\
    3.170439 0.634636\\
    3.193170 0.635179\\
    3.222951 0.643322\\
    3.289733 0.647123\\
    3.342822 0.654723\\
    3.356014 0.655266\\
    3.375118 0.659066\\
    3.380363 0.661781\\
    3.421580 0.665581\\
    3.474118 0.675896\\
    3.509913 0.680239\\
    3.514014 0.682410\\
    3.553022 0.687839\\
    3.603003 0.691097\\
    3.629890 0.695440\\
    3.643996 0.700326\\
    3.712540 0.707926\\
    3.726040 0.710641\\
    3.789223 0.714441\\
    3.792058 0.716069\\
    3.814631 0.719327\\
    3.885254 0.725299\\
    3.894411 0.727470\\
    3.944150 0.730185\\
    3.969644 0.734528\\
    3.996245 0.735613\\
    4.042746 0.744300\\
    4.082644 0.747014\\
    4.099605 0.750271\\
    4.144366 0.752986\\
    4.181642 0.757329\\
    4.227902 0.759501\\
    4.251396 0.762758\\
    4.266691 0.766558\\
    4.336676 0.773073\\
    4.363999 0.778502\\
    4.396974 0.779587\\
    4.399649 0.781216\\
    4.429751 0.783388\\
    4.448251 0.786645\\
    4.508286 0.789359\\
    4.519961 0.792074\\
    4.572506 0.795874\\
    4.590959 0.799131\\
    4.652205 0.801846\\
    4.676761 0.804560\\
    4.677536 0.806732\\
    4.701550 0.807275\\
    4.704686 0.809446\\
    4.740098 0.813789\\
    4.834870 0.816504\\
    4.895570 0.823018\\
    4.965946 0.827904\\
    4.967364 0.829533\\
    4.997677 0.832790\\
    5.082731 0.838762\\
    5.087276 0.840391\\
    5.150969 0.841477\\
    5.169228 0.844734\\
    5.256034 0.849620\\
    5.262096 0.851792\\
    5.279125 0.853963\\
    5.303455 0.854506\\
    5.314511 0.857220\\
    5.390122 0.860478\\
    5.442111 0.865364\\
    5.472990 0.865907\\
    5.479916 0.868078\\
    5.544731 0.875679\\
    5.667699 0.880022\\
    5.769512 0.886536\\
    5.872785 0.889794\\
    5.886881 0.893051\\
    5.935406 0.896851\\
    6.052012 0.902280\\
    6.127098 0.903909\\
    6.150078 0.907166\\
    6.227847 0.910423\\
    6.255296 0.913681\\
    6.299275 0.915852\\
    6.663019 0.927796\\
    6.825581 0.931053\\
    6.890351 0.934311\\
    6.913673 0.937025\\
    6.960074 0.937568\\
    6.971060 0.939197\\
    7.278594 0.944625\\
    7.437281 0.950054\\
    7.563008 0.951140\\
    7.599826 0.953855\\
    7.897956 0.962541\\
    8.797652 0.976113\\
    8.914902 0.979913\\
    9.122491 0.980999\\
    9.395875 0.985885\\
    9.914786 0.990228\\
    10.418787 0.991314\\
    10.427911 0.993485\\
    10.492670 0.994028\\
    12.115950 0.998914\\
    20.610523 1.000000\\
};
\addlegendentry{UNILocPro (Single BS)}



\addplot [color=blue, line width=1.pt]
  table[row sep=crcr]{%
    0.011408 0.000543\\
    0.020623 0.003800\\
    0.040916 0.007058\\
    0.053554 0.012486\\
    0.067799 0.014658\\
    0.073496 0.017372\\
    0.074324 0.020087\\
    0.079492 0.020630\\
    0.081974 0.023344\\
    0.094954 0.025516\\
    0.102263 0.030402\\
    0.127171 0.040174\\
    0.134112 0.046145\\
    0.153758 0.053746\\
    0.171551 0.071661\\
    0.179951 0.074919\\
    0.192222 0.084148\\
    0.209194 0.104235\\
    0.215658 0.110206\\
    0.222609 0.113464\\
    0.228063 0.122150\\
    0.231260 0.124321\\
    0.238233 0.137351\\
    0.243498 0.141151\\
    0.250939 0.153094\\
    0.256554 0.157980\\
    0.259844 0.165038\\
    0.265371 0.171553\\
    0.274212 0.176982\\
    0.276941 0.182953\\
    0.280979 0.185668\\
    0.282141 0.190011\\
    0.292117 0.201954\\
    0.296993 0.203583\\
    0.308841 0.216069\\
    0.330028 0.225841\\
    0.332476 0.230185\\
    0.343142 0.234528\\
    0.350134 0.242671\\
    0.364277 0.249729\\
    0.379213 0.262758\\
    0.384884 0.263844\\
    0.387673 0.268187\\
    0.394458 0.269273\\
    0.400635 0.273616\\
    0.408757 0.274701\\
    0.414575 0.277416\\
    0.421704 0.284473\\
    0.433546 0.288274\\
    0.439452 0.293160\\
    0.465518 0.299131\\
    0.482185 0.306189\\
    0.483837 0.308903\\
    0.506874 0.315418\\
    0.515192 0.319218\\
    0.590416 0.334962\\
    0.600447 0.339305\\
    0.619783 0.341477\\
    0.635214 0.346363\\
    0.673937 0.352334\\
    0.696149 0.353963\\
    0.698499 0.355592\\
    0.711789 0.357220\\
    0.713356 0.358849\\
    0.726226 0.359392\\
    0.728945 0.361021\\
    0.764314 0.365907\\
    0.767698 0.368078\\
    0.798437 0.371336\\
    0.809794 0.374593\\
    0.869609 0.383822\\
    0.929496 0.388708\\
    0.997186 0.403366\\
    1.003759 0.406623\\
    1.015904 0.407166\\
    1.026383 0.410423\\
    1.054084 0.414767\\
    1.066835 0.419653\\
    1.093784 0.421281\\
    1.105520 0.425624\\
    1.134270 0.427796\\
    1.152344 0.432139\\
    1.211184 0.439739\\
    1.218200 0.441911\\
    1.247291 0.443540\\
    1.260114 0.447883\\
    1.269614 0.448969\\
    1.273422 0.451140\\
    1.288032 0.452226\\
    1.292944 0.455483\\
    1.336012 0.465798\\
    1.372231 0.468512\\
    1.375669 0.469598\\
    1.377681 0.472856\\
    1.409246 0.475570\\
    1.466175 0.488599\\
    1.522999 0.494028\\
    1.549208 0.500543\\
    1.565791 0.501629\\
    1.576324 0.504343\\
    1.577408 0.505972\\
    1.587843 0.507058\\
    1.596303 0.510858\\
    1.604692 0.512486\\
    1.638183 0.515744\\
    1.660369 0.520087\\
    1.667947 0.523344\\
    1.700622 0.527144\\
    1.704832 0.530402\\
    1.729479 0.536374\\
    1.798158 0.543431\\
    1.815377 0.546688\\
    1.845617 0.548860\\
    1.852671 0.550489\\
    1.859807 0.554832\\
    1.902705 0.558632\\
    1.918499 0.562975\\
    1.938716 0.564604\\
    1.976004 0.573290\\
    2.015190 0.574919\\
    2.038650 0.580347\\
    2.076022 0.584148\\
    2.087566 0.587948\\
    2.120083 0.591205\\
    2.131678 0.595005\\
    2.155743 0.597177\\
    2.173650 0.603149\\
    2.232115 0.614007\\
    2.273137 0.618350\\
    2.279629 0.620521\\
    2.303612 0.623236\\
    2.308822 0.625407\\
    2.341191 0.628664\\
    2.352519 0.632465\\
    2.369823 0.633550\\
    2.394991 0.638436\\
    2.422057 0.641151\\
    2.438617 0.645494\\
    2.459503 0.647123\\
    2.499917 0.654723\\
    2.507300 0.657980\\
    2.527445 0.660152\\
    2.534315 0.661781\\
    2.534981 0.663409\\
    2.601784 0.669381\\
    2.612667 0.672638\\
    2.647935 0.678067\\
    2.670048 0.678610\\
    2.680181 0.681868\\
    2.704046 0.684582\\
    2.709238 0.687296\\
    2.727303 0.689468\\
    2.748548 0.695440\\
    2.794895 0.700326\\
    2.813055 0.703583\\
    2.819526 0.706298\\
    2.851976 0.709555\\
    2.878364 0.714441\\
    2.932693 0.718784\\
    2.967560 0.724213\\
    2.980319 0.724756\\
    3.001887 0.728013\\
    3.015368 0.731813\\
    3.040705 0.733442\\
    3.056902 0.737242\\
    3.148753 0.745385\\
    3.216480 0.749186\\
    3.236632 0.752986\\
    3.272187 0.755700\\
    3.293861 0.759501\\
    3.353069 0.764929\\
    3.400572 0.767101\\
    3.422050 0.769273\\
    3.437191 0.773073\\
    3.474886 0.775244\\
    3.481828 0.777416\\
    3.576357 0.784473\\
    3.608456 0.785016\\
    3.661883 0.791531\\
    3.745992 0.795874\\
    3.788001 0.801303\\
    3.798535 0.804560\\
    3.891623 0.807275\\
    3.903376 0.809989\\
    3.933865 0.812704\\
    4.029622 0.817590\\
    4.071687 0.820847\\
    4.081356 0.823018\\
    4.201162 0.827904\\
    4.256228 0.833333\\
    4.267870 0.836048\\
    4.320381 0.838219\\
    4.330460 0.841477\\
    4.395666 0.844734\\
    4.474302 0.853963\\
    4.601486 0.861021\\
    4.648402 0.865364\\
    4.735073 0.867535\\
    4.826511 0.875136\\
    4.887862 0.877307\\
    4.936155 0.882736\\
    4.973995 0.883822\\
    4.979742 0.886536\\
    5.040956 0.889794\\
    5.110999 0.891422\\
    5.161556 0.895223\\
    5.240189 0.897394\\
    5.253202 0.899023\\
    5.352337 0.901737\\
    5.420702 0.907166\\
    5.474194 0.908252\\
    5.537032 0.912595\\
    6.021037 0.927796\\
    6.268477 0.931053\\
    6.359353 0.935396\\
    6.406962 0.939739\\
    6.643588 0.946797\\
    6.716365 0.947340\\
    6.797422 0.951140\\
    7.033353 0.954397\\
    7.525878 0.965255\\
    7.828708 0.967427\\
    7.903243 0.969598\\
    8.283873 0.971770\\
    8.467531 0.973941\\
    8.632710 0.978284\\
    8.917072 0.980456\\
    10.003284 0.982085\\
    10.503756 0.986428\\
    11.752163 0.990228\\
    12.230069 0.994028\\
    14.460134 0.997286\\
    14.802710 0.999457\\
    15.307419 1.000000\\
};
\addlegendentry{UNILocMP (Multi-Panel)}




\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
    0.011532 0.000543\\
    0.102307 0.007058\\
    0.142861 0.017915\\
    0.199979 0.023887\\
    0.219389 0.029859\\
    0.227721 0.030945\\
    0.242704 0.038002\\
    0.275879 0.041802\\
    0.280855 0.045060\\
    0.288871 0.045603\\
    0.296150 0.051031\\
    0.306823 0.052660\\
    0.312437 0.057546\\
    0.329461 0.061346\\
    0.338975 0.066232\\
    0.358877 0.070033\\
    0.374597 0.077090\\
    0.399662 0.081433\\
    0.408918 0.086319\\
    0.436200 0.092291\\
    0.448277 0.098263\\
    0.456970 0.100434\\
    0.460561 0.104235\\
    0.464349 0.105320\\
    0.467503 0.109663\\
    0.481700 0.114007\\
    0.485875 0.117807\\
    0.509108 0.123779\\
    0.509387 0.125407\\
    0.514545 0.126493\\
    0.517666 0.130293\\
    0.527666 0.134636\\
    0.533223 0.138979\\
    0.559073 0.146037\\
    0.565884 0.149837\\
    0.572600 0.150380\\
    0.578121 0.154180\\
    0.583328 0.155266\\
    0.586560 0.156895\\
    0.589518 0.161781\\
    0.598787 0.163952\\
    0.605229 0.168838\\
    0.620064 0.173724\\
    0.623370 0.178610\\
    0.653715 0.188382\\
    0.654373 0.190011\\
    0.665240 0.194354\\
    0.681535 0.204669\\
    0.688612 0.205755\\
    0.698874 0.212269\\
    0.704774 0.212812\\
    0.714883 0.216612\\
    0.716706 0.219327\\
    0.724113 0.222041\\
    0.727254 0.225841\\
    0.741158 0.229099\\
    0.747512 0.233985\\
    0.764744 0.242128\\
    0.770496 0.243214\\
    0.777421 0.248100\\
    0.785961 0.249729\\
    0.788886 0.251900\\
    0.798004 0.252986\\
    0.813987 0.266558\\
    0.817327 0.267644\\
    0.819695 0.270901\\
    0.831028 0.273616\\
    0.837150 0.280130\\
    0.841784 0.280673\\
    0.844036 0.283388\\
    0.855854 0.289902\\
    0.866626 0.293160\\
    0.871969 0.298046\\
    0.889634 0.306732\\
    0.891645 0.309989\\
    0.908591 0.315418\\
    0.919830 0.322476\\
    0.938446 0.326819\\
    0.939964 0.329533\\
    0.964575 0.338762\\
    0.968048 0.342562\\
    0.978265 0.344191\\
    0.983433 0.347448\\
    0.991567 0.349620\\
    1.002186 0.356678\\
    1.004462 0.361564\\
    1.021452 0.369164\\
    1.031110 0.376764\\
    1.038831 0.378393\\
    1.047982 0.382736\\
    1.049952 0.385451\\
    1.061019 0.388708\\
    1.062775 0.391965\\
    1.066353 0.393051\\
    1.072150 0.397937\\
    1.088420 0.403366\\
    1.097175 0.409881\\
    1.105860 0.410423\\
    1.117697 0.416938\\
    1.125077 0.418567\\
    1.126162 0.420738\\
    1.133517 0.422910\\
    1.136773 0.426167\\
    1.150401 0.430510\\
    1.165501 0.442454\\
    1.169977 0.443540\\
    1.183088 0.451140\\
    1.203843 0.465798\\
    1.219347 0.471227\\
    1.225783 0.477742\\
    1.237480 0.480999\\
    1.260487 0.494571\\
    1.271261 0.497286\\
    1.275359 0.501086\\
    1.281856 0.502172\\
    1.287835 0.507600\\
    1.302464 0.513572\\
    1.312630 0.521173\\
    1.318837 0.522258\\
    1.321066 0.524973\\
    1.331751 0.530945\\
    1.352769 0.538002\\
    1.367303 0.540174\\
    1.382707 0.545603\\
    1.388379 0.546145\\
    1.410469 0.555375\\
    1.423013 0.557003\\
    1.430036 0.562975\\
    1.438636 0.565147\\
    1.442714 0.569490\\
    1.475112 0.578719\\
    1.481060 0.584148\\
    1.499628 0.594463\\
    1.515038 0.596634\\
    1.529398 0.602606\\
    1.536397 0.603149\\
    1.541177 0.605320\\
    1.574291 0.610206\\
    1.592389 0.617264\\
    1.594127 0.619435\\
    1.600888 0.621607\\
    1.602940 0.624321\\
    1.609334 0.624864\\
    1.619741 0.630293\\
    1.631188 0.632465\\
    1.663875 0.646037\\
    1.676092 0.648208\\
    1.680718 0.650923\\
    1.696016 0.654723\\
    1.711169 0.661781\\
    1.726830 0.665038\\
    1.740659 0.672096\\
    1.774059 0.677524\\
    1.795765 0.686211\\
    1.834212 0.692725\\
    1.851451 0.701412\\
    1.871845 0.709012\\
    1.887887 0.712812\\
    1.894673 0.716612\\
    1.941795 0.726384\\
    1.962734 0.729099\\
    1.972588 0.733442\\
    1.991944 0.735613\\
    2.016021 0.744300\\
    2.054196 0.752986\\
    2.058182 0.755700\\
    2.072642 0.756786\\
    2.076263 0.760043\\
    2.107136 0.763844\\
    2.115972 0.767644\\
    2.141402 0.771444\\
    2.147923 0.773073\\
    2.149358 0.775244\\
    2.173758 0.780673\\
    2.175806 0.782302\\
    2.197136 0.785016\\
    2.222695 0.790988\\
    2.228373 0.794245\\
    2.262091 0.800217\\
    2.281194 0.805646\\
    2.318593 0.811075\\
    2.367963 0.815418\\
    2.368764 0.817047\\
    2.389415 0.821933\\
    2.391068 0.823561\\
    2.435437 0.829533\\
    2.450200 0.833333\\
    2.467554 0.835505\\
    2.479247 0.839305\\
    2.568358 0.849077\\
    2.603002 0.854506\\
    2.631863 0.856678\\
    2.698956 0.866992\\
    2.720727 0.868078\\
    2.727859 0.871336\\
    2.743108 0.874050\\
    2.772722 0.874593\\
    2.778533 0.877307\\
    2.790470 0.879479\\
    2.833330 0.881650\\
    2.879205 0.887622\\
    2.893539 0.891965\\
    2.911885 0.894137\\
    3.076495 0.906080\\
    3.084022 0.908252\\
    3.134722 0.913138\\
    3.220188 0.918567\\
    3.261233 0.919653\\
    3.326786 0.929425\\
    3.455253 0.934853\\
    3.562270 0.942454\\
    3.640137 0.944083\\
    3.758482 0.949511\\
    3.775059 0.951683\\
    3.907353 0.955483\\
    3.946605 0.958198\\
    4.082873 0.960912\\
    4.234298 0.966884\\
    4.568334 0.970684\\
    4.692035 0.975027\\
    4.702290 0.977199\\
    4.922920 0.978827\\
    5.106314 0.982085\\
    5.235978 0.984799\\
    5.281335 0.987514\\
    6.185960 0.991857\\
    6.685034 0.996743\\
    8.102648 0.997286\\
    8.983481 0.999457\\
    21.168171 1.000000\\
};
\addlegendentry{fingerprinting (Single BS)}


\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
    0.017128 0.000543\\
    0.061350 0.002172\\
    0.092948 0.007600\\
    0.131711 0.019001\\
    0.134413 0.021716\\
    0.166241 0.029316\\
    0.174758 0.029859\\
    0.181540 0.033659\\
    0.196874 0.036374\\
    0.210596 0.043974\\
    0.224677 0.048317\\
    0.254001 0.067318\\
    0.260549 0.069490\\
    0.271877 0.070033\\
    0.276575 0.072204\\
    0.282564 0.078719\\
    0.298652 0.084148\\
    0.320962 0.096634\\
    0.336310 0.103149\\
    0.344423 0.109663\\
    0.356385 0.116178\\
    0.359327 0.121064\\
    0.366992 0.122693\\
    0.373951 0.127579\\
    0.381168 0.129750\\
    0.400102 0.143865\\
    0.406087 0.145494\\
    0.418014 0.153094\\
    0.440771 0.159609\\
    0.445412 0.163952\\
    0.450433 0.165038\\
    0.451164 0.167752\\
    0.456711 0.170467\\
    0.464799 0.177524\\
    0.469781 0.178610\\
    0.472966 0.181868\\
    0.481244 0.185125\\
    0.486250 0.185668\\
    0.501592 0.196526\\
    0.513212 0.200869\\
    0.525887 0.208469\\
    0.530780 0.209555\\
    0.540601 0.219327\\
    0.547349 0.220413\\
    0.556412 0.227470\\
    0.564701 0.231270\\
    0.570455 0.237242\\
    0.581509 0.241042\\
    0.592105 0.249729\\
    0.604276 0.254615\\
    0.612192 0.263301\\
    0.630536 0.274701\\
    0.634757 0.280673\\
    0.640940 0.282302\\
    0.643348 0.285559\\
    0.654045 0.292617\\
    0.662958 0.294788\\
    0.675750 0.306732\\
    0.683441 0.308360\\
    0.684702 0.311618\\
    0.688548 0.313789\\
    0.690272 0.317590\\
    0.693696 0.320304\\
    0.721110 0.332248\\
    0.724101 0.335505\\
    0.733963 0.338219\\
    0.742890 0.347448\\
    0.757459 0.354506\\
    0.760159 0.358849\\
    0.767711 0.362106\\
    0.774638 0.368078\\
    0.784620 0.372421\\
    0.793197 0.379479\\
    0.799338 0.380565\\
    0.799812 0.382193\\
    0.811495 0.386536\\
    0.817249 0.391422\\
    0.817851 0.393594\\
    0.833462 0.401737\\
    0.837536 0.404995\\
    0.839097 0.408795\\
    0.850235 0.416395\\
    0.860048 0.420195\\
    0.865149 0.426167\\
    0.881239 0.432682\\
    0.902432 0.447883\\
    0.908169 0.448969\\
    0.919780 0.459826\\
    0.926103 0.461455\\
    0.936370 0.471227\\
    0.941287 0.471770\\
    0.944229 0.475027\\
    0.949420 0.476113\\
    0.957833 0.483170\\
    0.982171 0.491857\\
    0.985264 0.496743\\
    0.992824 0.500000\\
    0.994138 0.502172\\
    1.001422 0.503257\\
    1.009551 0.507058\\
    1.031680 0.520087\\
    1.047302 0.526602\\
    1.055832 0.533116\\
    1.070754 0.540174\\
    1.075291 0.543974\\
    1.083617 0.546145\\
    1.098627 0.555917\\
    1.132536 0.566232\\
    1.160485 0.585233\\
    1.164089 0.585776\\
    1.167983 0.590119\\
    1.182362 0.592291\\
    1.213836 0.609663\\
    1.219434 0.611292\\
    1.227076 0.615635\\
    1.227597 0.617264\\
    1.235290 0.618893\\
    1.237078 0.621064\\
    1.242332 0.622150\\
    1.244945 0.624864\\
    1.248806 0.625407\\
    1.259459 0.631379\\
    1.274933 0.635179\\
    1.280128 0.638979\\
    1.297225 0.642237\\
    1.302151 0.646037\\
    1.310641 0.649294\\
    1.312058 0.651466\\
    1.325394 0.655809\\
    1.329212 0.660695\\
    1.339314 0.665038\\
    1.341931 0.668295\\
    1.350659 0.669381\\
    1.362331 0.675896\\
    1.370970 0.677524\\
    1.379654 0.682953\\
    1.405042 0.690554\\
    1.408125 0.693811\\
    1.418549 0.696526\\
    1.426271 0.701954\\
    1.442281 0.704126\\
    1.452976 0.707926\\
    1.459010 0.713355\\
    1.470044 0.716612\\
    1.474203 0.719870\\
    1.487299 0.724756\\
    1.501015 0.733985\\
    1.511261 0.737242\\
    1.538831 0.741585\\
    1.571475 0.749186\\
    1.574676 0.751900\\
    1.581687 0.752443\\
    1.589365 0.756786\\
    1.605072 0.760043\\
    1.625580 0.768730\\
    1.646708 0.775244\\
    1.660880 0.776330\\
    1.676593 0.779045\\
    1.678927 0.781216\\
    1.691574 0.782302\\
    1.708268 0.787188\\
    1.713512 0.790988\\
    1.724395 0.793702\\
    1.730354 0.797503\\
    1.743077 0.801303\\
    1.786713 0.808903\\
    1.804233 0.815961\\
    1.818524 0.818132\\
    1.825850 0.820847\\
    1.872049 0.826819\\
    1.896136 0.832790\\
    1.909181 0.833876\\
    1.942133 0.843105\\
    1.956126 0.844734\\
    1.965149 0.847448\\
    1.967465 0.849620\\
    2.009051 0.856678\\
    2.021140 0.862649\\
    2.039749 0.864278\\
    2.040648 0.865907\\
    2.047260 0.868078\\
    2.077655 0.875679\\
    2.100100 0.877850\\
    2.105015 0.880022\\
    2.153756 0.884365\\
    2.164853 0.888165\\
    2.263730 0.898480\\
    2.272795 0.902280\\
    2.285762 0.902823\\
    2.300765 0.907709\\
    2.368203 0.920738\\
    2.449606 0.925624\\
    2.483393 0.929425\\
    2.494219 0.932139\\
    2.546458 0.937568\\
    2.635191 0.942997\\
    2.678810 0.948969\\
    2.703407 0.950597\\
    2.859732 0.956569\\
    2.929756 0.960369\\
    2.947410 0.963084\\
    3.048712 0.966884\\
    3.095281 0.971770\\
    3.099773 0.973398\\
    3.222885 0.980456\\
    3.268800 0.980999\\
    3.365409 0.985342\\
    3.838121 0.990771\\
    3.959430 0.995114\\
    4.087700 0.996743\\
    5.200953 0.998914\\
    10.829793 1.000000\\
};
\addlegendentry{fingerprinting (Multi-Panel)}

\end{axis}


\end{tikzpicture}%
